Finetuning the continuum limit in low-dimensional supersymmetric theories

Supersymmetry is a prominent candidate for physics beyond the standard model. In order to compute the spectrum of supersymmetric theories, we employ nonperturbative lattice QFT techniques which due to the discretisation of spacetime violate supersymmetry at finite lattice spacings. Care has to be taken then to restore supersymmetry in the continuum limit. We discuss a discretisation of the supersymmetric Nonlinear O(N) Sigma model in two dimensions and argue that supersymmetry may be restored by finetuning of a single parameter. Furthermore, we show preliminary results for the vacuum physics of N = 2 Super-Yang-Mills theory in three dimensions.

==> img/catterallMeanZ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(768,480){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(768,888){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(768,1296){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(768,1703){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(768,2111){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(768,2519){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(768,2927){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(864,320){\makebox(0,0){\strut{}$8$}}%
      \put(1479,320){\makebox(0,0){\strut{}$10$}}%
      \put(2094,320){\makebox(0,0){\strut{}$12$}}%
      \put(2708,320){\makebox(0,0){\strut{}$14$}}%
      \put(3323,320){\makebox(0,0){\strut{}$16$}}%
      \put(3938,320){\makebox(0,0){\strut{}$18$}}%
      \put(592,1895){\makebox(0,0){\strut{}$\left<\tilde n_3\right>$}}%
      \put(2401,80){\makebox(0,0){\strut{}$N_s$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3203,1215){\makebox(0,0)[r]{\strut{}$g^{-2}=3.5$}}%
      \csname LTb\endcsname%
      \put(3203,1023){\makebox(0,0)[r]{\strut{}$g^{-2}=4.0$}}%
      \csname LTb\endcsname%
      \put(3203,831){\makebox(0,0)[r]{\strut{}$g^{-2}=4.5$}}%
      \csname LTb\endcsname%
      \put(3203,639){\makebox(0,0)[r]{\strut{}$g^{-2}=5.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{catterallMeanZ}}%
    \gplfronttext
  \end{picture}%
\endgroup

